Size of a minimal cutset in supercritical first passage percolation

We consider the standard model of i.i.d. first passage percolation on Z^d given a distribution G on [0, +$\infty$] (including +$\infty$). We suppose that G({0}) > 1 -- p\_c(d), i.e., the edges of positive passage time are in the subcritical regime of percolation on Z^d. We consider a cylinder of basis an hyperrectangle of dimension d -- 1 whose sides have length n and of height h(n) with h(n) negligible compared to n (i.e., h(n)/n $\rightarrow$ 0 when n goes to infinity). We study the maximal flow from the top to the bottom of this cylinder. We already know that the maximal flow renormalized by n^(d--1) converges towards the flow constant which is null in the case G({0}) > 1 -- p\_c (d). The study of maximal flow is associated with the study of sets of edges of minimal capacity that cut the top from the bottom of the cylinder. If we denote by $\psi$\_n the minimal cardinal of such a set of edges, we prove here that $\psi$\_n /n^(d--1) converges almost surely towards a constant.

==> dessin-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{618.19424966bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45382083)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-1.pdf}}%
    \put(0.06648023,0.16734724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16823191\unitlength}\raggedright $\vv$\end{minipage}}}%
    \put(0.13110599,0.19806381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19411374\unitlength}\raggedright $h(n)$\end{minipage}}}%
    \put(-0.00071403,0.39960062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29777247\unitlength}\raggedright {\footnotesize the dual of a set of edges that cuts $\overline{nA}$ from $\hyp(nA+h(n)\vv)$ in $\slab(nA,h(n),\vv)$}\end{minipage}}}%
    \put(0.31197006,0.05925449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$nA$}}}%
    \put(0.72986311,0.35324983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30195034\unitlength}\raggedright \footnotesize $\slab(nA,h(n),\vv)$\end{minipage}}}%
    \put(0.58905014,0.45726984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52758877\unitlength}\raggedright $\hyp(nA+h(n)\vv)$\end{minipage}}}%
    \put(0.60463841,0.17035583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24378186\unitlength}\raggedright {\footnotesize a path $\gamma$ from $T(nA,h(n))$ to $B(nA,h(n))$ in $\cyl(nA,h(n))$}\end{minipage}}}%
    \put(0.51705401,0.10957296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14235008\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-1.pdf}}%
    \put(0.18321125,0.0522125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12940916\unitlength}\raggedright $\cyl(nA,h(n))$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin-1.pdf}}%
    \put(0.52581707,0.12474079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37528657\unitlength}\raggedright $\overline{nA}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{736.44995227bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33397896)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-2.pdf}}%
    \put(0.09121955,0.04255117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14121801\unitlength}\raggedright $\vv$\end{minipage}}}%
    \put(0.05685757,0.11333895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15513342\unitlength}\raggedright $h(n)-\overrightarrow{u}\cdot \vv$\end{minipage}}}%
    \put(-0.00059937,0.28324653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20211656\unitlength}\raggedright {\footnotesize the dual of a set of edges that cuts $B(nA,h(n))$ from $T(nA,h(n))$ in $\cyl(nA,h(n))$}\end{minipage}}}%
    \put(0.56265549,0.08061869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$nA$}}}%
    \put(0.69895564,0.27237022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30975326\unitlength}\raggedright {\footnotesize $\slab(T',h(n)-\overrightarrow{u}\cdot \vv,\vv)$}\end{minipage}}}%
    \put(0.22423549,0.30543083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24132718\unitlength}\raggedright {\footnotesize $\hyp(nA+h(n)\vv)$}\end{minipage}}}%
    \put(0.63139125,0.13075589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32533075\unitlength}\raggedright {\footnotesize a path $\gamma$ from $\hyp(nA+h(n)\vv)$ to $\overline{T'}$ in $\slab(T',h(n)-\overrightarrow{u}\cdot \vv,\vv)$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-2.pdf}}%
    \put(0.19618975,0.01635805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10862924\unitlength}\raggedright $\cyl(nA,h(n))$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin-2.pdf}}%
    \put(0.37865927,0.05147232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21725848\unitlength}\raggedright \end{minipage}}}%
    \put(0.42211097,0.05147232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16294386\unitlength}\raggedright \end{minipage}}}%
    \put(0.38005593,0.04883419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19630857\unitlength}\raggedright {\footnotesize the dual set of a $\partial_e\sC_{G,0}(x)$, $x\in V$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessin-2.pdf}}%
    \put(0.50901436,0.07319817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16294386\unitlength}\raggedright \end{minipage}}}%
    \put(0.50901436,0.07319817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22812141\unitlength}\raggedright \end{minipage}}}%
    \put(0.50653141,0.07754334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08612746\unitlength}\raggedright $\overline{T'}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dessin-2.pdf}}%
    \put(0.17026837,0.05728587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32588773\unitlength}\raggedright $\overrightarrow{u}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{377.68623199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7801277)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-3.pdf}}%
    \put(0.17771279,0.16523672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10590802\unitlength}\raggedright $nA'$\end{minipage}}}%
    \put(0.40735899,0.73295326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23299764\unitlength}\raggedright $NA$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-3.pdf}}%
    \put(0.35172878,0.31592822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38126886\unitlength}\raggedright \end{minipage}}}%
    \put(0.31572761,0.24001202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21181603\unitlength}\raggedright $2n\Diam(A')$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin-3.pdf}}%
    \put(0.80099922,0.56674851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29336521\unitlength}\raggedright $D(n,N)$\end{minipage}}}%
    \put(0.44043454,0.43312271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35610795\unitlength}\raggedright \footnotesize $T(i)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessin-3.pdf}}%
  \end{picture}%
\endgroup%


==> dessin-4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{612.48338494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38184326)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-4.pdf}}%
    \put(0.46609787,0.06392054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1184958\unitlength}\raggedright $D(n,N)$\end{minipage}}}%
    \put(0.20157698,0.06272363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07301256\unitlength}\raggedright $nA'$\end{minipage}}}%
    \put(0.66283086,0.38469701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33274571\unitlength}\raggedright $\hyp(NA+H_{G,h(N)}(NA)\vv)$\end{minipage}}}%
    \put(-0.00000099,0.30896182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35972596\unitlength}\raggedright \small{a path $\gamma$ from $\overline{NA}$ to $\hyp(NA+H_{G,h(N)}(NA)\vv)$ in $\slab(\overline{NA},H_{G,h(N)}(NA),\vv)$}\end{minipage}}}%
    \put(0.85150845,0.02083113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16397902\unitlength}\raggedright $\overline{NA}$\end{minipage}}}%
    \put(0.8108129,0.171644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14482823\unitlength}\raggedright $\overline{T'(i)}$\end{minipage}}}%
    \put(0.81440371,0.10940375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28965637\unitlength}\raggedright a $T(i)$ for $i\in I$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-4.pdf}}%
    \put(0.12853346,0.15599177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0583985\unitlength}\raggedright $\vv$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin-4.pdf}}%
  \end{picture}%
\endgroup%


==> dessin-6.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.61784477bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47985555)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-6.pdf}}%
    \put(0.12301796,0.06028714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08019647\unitlength}\raggedright $nA'$\end{minipage}}}%
    \put(0.57259036,0.48325523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36142383\unitlength}\raggedright \footnotesize $\hyp(NA+H_{G,h(N)}(NA)\vv)$\end{minipage}}}%
    \put(0.83689796,0.02288077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18011336\unitlength}\raggedright $\overline{NA}$\end{minipage}}}%
    \put(0.27768563,0.077365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15907827\unitlength}\raggedright $\overline{T'(i)}$\end{minipage}}}%
    \put(0.45557101,0.05359064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31815646\unitlength}\raggedright a $T(i)$ for $i\in I$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-6.pdf}}%
    \put(0.24774221,0.10226344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04304023\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.43759231,0.12731562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05738697\unitlength}\raggedright $v_p$\end{minipage}}}%
    \put(0.3543812,0.44294397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0502136\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin-6.pdf}}%
    \put(0.81778101,0.12014225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17523526\unitlength}\raggedright $\frac{h(N)}{2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessin-6.pdf}}%
    \put(0,0.21152237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3422193\unitlength}\raggedright \footnotesize $H_{G,h'(n)}(T'(i))$\end{minipage}}}%
    \put(0.64549106,0.28583713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38473098\unitlength}\raggedright \footnotesize $\hyp(T'(i)+H_{G,h'(n)}(T'(i))\vv)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dessin-6.pdf}}%
    \put(0.0327718,0.34960689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35155035\unitlength}\raggedright \footnotesize{$\slab(T'(i),H_{G,h'(n)}(T'(i)),\vv)\cap \cyl(NA,h(N)/2)$}\end{minipage}}}%
    \put(0.573518,0.36389642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37301532\unitlength}\raggedright \small{a path $\gamma$  from $\overline{NA}$ to $\hyp(NA+H_{G,h(N)}(NA)\vv)$}\end{minipage}}}%
    \put(0.09810298,0.25133276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35866857\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessinbis.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessinbis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{658.76796751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34584016)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessinbis.pdf}}%
    \put(0.12426873,0.29118025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03643164\unitlength}\raggedright $\vv$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessinbis.pdf}}%
    \put(0.2149054,0.25763789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07286329\unitlength}\raggedright $h$\end{minipage}}}%
    \put(0,0.15717089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24990925\unitlength}\raggedright \small{the dual of a set of edges that cuts $\overline{A}$ from $\hyp(A+h\vv)$ in $\slab(A,h,\vv)$}\end{minipage}}}%
    \put(0.30705515,0.07719223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.70463848,0.05549757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57576584\unitlength}\raggedright  \footnotesize $\slab(A,h,\vv)$\end{minipage}}}%
    \put(0.6659783,0.22572708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51004301\unitlength}\raggedright $\hyp(A+h\vv)$\end{minipage}}}%
    \put(0.49803132,0.29720335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43631237\unitlength}\raggedright \small{a path $\gamma$ from $\overline{A}$ to $\hyp(A+h\vv)$ in $\slab(A,h,\vv)$}\end{minipage}}}%
    \put(0.38727974,0.34871698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12143881\unitlength}\raggedright $W(A,h,\vv)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessinbis.pdf}}%
    \put(0.47875231,0.04232704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13555226\unitlength}\raggedright $\overline{A}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessinbis.pdf}}%
  \end{picture}%
\endgroup%

